A Graph Width Perspective on Partially Ordered Hamiltonian Paths and Cycles I: Treewidth, Pathwidth, and Grid Graphs

We consider the problem of finding a Hamiltonian path or a Hamiltonian cycle with precedence constraints in the form of a partial order on the vertex set. We show that the path problem is $\mathsf{NP}$-complete for graphs of pathwidth 4 while the cycle problem is $\mathsf{NP}$-complete on graphs of pathwidth 5. We complement these results by giving polynomial-time algorithms for graphs of pathwidth 3 and treewidth 2 for Hamiltonian paths as well as pathwidth 4 and treewidth 3 for Hamiltonian cycles. Furthermore, we study the complexity of the path and cycle problems on rectangular grid graphs of bounded height. For these, we show that the path and cycle problems are $\mathsf{NP}$-complete when the height of the grid is greater or equal to 7 and 9, respectively. In the variant where we look for minimum edge-weighted Hamiltonian paths and cycles, the problems are $\mathsf{NP}$-hard for heights 5 and 6, respectively.

==> fig-proper-interval.tex <==

    \begin{tikzpicture}
        \footnotesize

        \begin{scope}

                \draw[rounded corners, fill, color=lightgray!40!white] (4.75,2.1) rectangle (7.25,-1.12);
        \draw[rounded corners, fill, color=lightgray!40!white] (10.25,2.1) rectangle (12.75,-1.12);
        \node[vertex, label=90:$s$] (s) at (0,1) {};
        \node[vertex, label=-90:$s'$] (s') at (0,0) {};
        %\node[vertex, label=0:$z$] (z) at (5.5,3.25) {};
        \node[vertex, label=90:$x_1$] (x1) at (1,1) {};
        \node[vertex, label=-90:$\overline{x}_1$] (nx1) at (1,0) {};
        \node[vertex, label=90:$x_2$] (x2) at (2,1) {};
        \node[vertex, label=-90:$\overline{x}_2$] (nx2) at (2,0) {};
        \node[vertex, label=90:$x_n$] (xn) at (4,1) {};
        \node[vertex, label=-90:$\overline{x}_n$] (nxn) at (4,0) {};

        \draw (s) -- (x1) -- (nx1) -- (s);
        \draw (s') -- (x1) -- (nx1) -- (s') -- (s);
        \draw (x1) -- (x2) --
               (nx2) -- (nx1) -- (x2) -- (nx1) -- (x1) -- (nx2) -- (x2);
        \draw (x2) --+ (0.5, 0);
        \draw (nx2) --+ (0.5, 0);
        \draw (x2) --+ (0.5, -0.5);
        \draw (nx2) --+ (0.5, 0.5);
        
        \node at (3,0.5) {$\dots$};
        \node at (3,2.5) {$\dots$};

        \node at (9.25,0.5) {$\dots$};
        \node at (9.25,2.5) {$\dots$};

        \draw (xn) -- (nxn);
        \draw (xn) --+ (-0.5,0);
        \draw (nxn) --+ (-0.5, 0);
        \draw (xn) --+ (-0.5, -0.5);
        \draw (nxn) --+ (-0.5, 0.5);

        \node[vertex, label=90:$a_1^1$] (a11) at (5,1) {};
        \node[vertex, label=-90:$a_1^2$] (a12) at (5,0) {};

        \draw(xn) -- (a11) -- (a12) -- (nxn) -- (a11) -- (xn) -- (a12);
        


        \node[vertex, lightgray!50!gray, label=90:$r_0$] (r0) at (0.5,2.5) {};
        \draw (r0) --+ (0.05,-0.35);
        \draw (r0) --+ (0.125,-0.35);
        \draw (r0) --+ (-0.125,-0.35);
        \draw (r0) --+ (-0.05,-0.35);
        \node[vertex, lightgray!50!gray, label=90:$r_1$] (r1) at (1.5,2.5) {};
        \draw (r1) --+ (0.05,-0.35);
        \draw (r1) --+ (0.125,-0.35);
        \draw (r1) --+ (-0.125,-0.35);
        \draw (r1) --+ (-0.05,-0.35);
        \node[vertex, lightgray!50!gray, label=90:$r_2$] (r2) at (2.5,2.5) {};
        \draw (r2) --+ (0.05,-0.35);
        \draw (r2) --+ (0.125,-0.35);
        \draw (r2) --+ (-0.125,-0.35);
        \draw (r2) --+ (-0.05,-0.35);
        
        \draw (r0) -- (r1) -- (r2);
        
        \end{scope}

        \begin{scope}
        \node[vertex, label=90:{$\ell_1^1$}] (x11) at (6,1.5) {};
        \node[vertex, label=-4:$\ell_1^2$] (x12) at (6,0.5) {};
        \node[vertex, label=-90:$\ell_1^3$] (x13) at (6,-0.5) {};
        \node[vertex, label=90:$b_1^1$] (C11) at (7,1) {};
        \node[vertex, label=-90:$b_1^2$] (C12) at (7,0) {};

        \draw (a11) -- (a12);
        \draw (a12) -- (x12);
        \draw (a12) -- (x13);
        \draw (a11) -- (x11);
        \draw (a11) -- (x12);
        \draw (a11) -- (x13);
        
        \draw (x11) -- (x12) -- (x13);
        \draw[bend left] (x13) to (x11);


     
        

        \node[vertex, label=90:$a_2^1$] (a21) at (8,1) {};
        \node[vertex, label=-90:$a_2^2$] (a22) at (8,0) {};

        \draw (C11) -- (C12) -- (a21) -- (a22) -- (C11) -- (a21);
        \draw (C12) -- (a22);
        
        \draw (C11) -- (x11);
        \draw (C11) -- (x12);
        \draw[bend angle=15, bend left] (C11) to (x13);
        \draw[bend angle=15, bend right]  (C12) to (x11);
        \draw (C12) -- (x13);
        
        \draw (a21) --+ (0.5,0.25);
        \draw (a21) --+ (0.5,-0.25);
        \draw (a21) --+ (0.5,-0.75);
        \draw (a22) --+ (0.5,-0.25);
        \draw (a22) --+ (0.5,0.25);
        
        \begin{scope}[xshift=-2.5cm]
        \node[vertex, label=90:$a_{m}^1$] (am1) at (13,1) {};
        \node[vertex, label=-90:$a_{m}^2$] (am2) at (13,0) {};
        \node[vertex, label=90:$\ell_{m}^1$] (xm1) at (14,1.5) {};
        \node[vertex, label=-4:$\ell_{m}^2$] (xm2) at (14,0.5) {};
        \node[vertex, label=-90:{$\ell_{m}^3$}] (xm3) at (14,-0.5) {};
        \node[vertex, label=90:$b_m^1$] (cm1) at (15,1) {};
        \node[vertex, label=-90:$b_m^2$] (cm2) at (15,0) {};
        \node[vertex, label=90:$t$] (t) at (16,1) {};
        \node[vertex, label=-90:$t'$] (t') at (16,0) {};

        \node[vertex, lightgray!50!gray, label=90:$w_{m-1}$] (wm-1) at (12.5,2.5) {};
        \draw (wm-1) --+ (0.05,-0.35);
        \draw (wm-1) --+ (0.125,-0.35);
        \draw (wm-1) --+ (-0.125,-0.35);
        \draw (wm-1) --+ (-0.05,-0.35);
        \node[vertex, lightgray!50!gray, label=90:$u_m$] (um) at (13.5,2.5) {};
        \draw (um) --+ (-0.05,-0.35);
        \draw (um) --+ (-0.125,-0.35);
        \draw (um) --+ (0.125,-0.35);
        \draw (um) --+ (0.0825,-0.35);
        \draw (um) --+ (0.04167,-0.35);
        \node[vertex, lightgray!50!gray, label=90:$v_m$] (vm) at (14.5,2.5) {};
        \draw (vm) --+ (0.05,-0.35);
        \draw (vm) --+ (0.125,-0.35);
        \draw (vm) --+ (-0.125,-0.35);
        \draw (vm) --+ (-0.0825,-0.35);
        \draw (vm) --+ (-0.04167,-0.35);
        \node[vertex, lightgray!50!gray, label=90:$w_m$] (wm) at (15.5,2.5) {};
        \draw (wm) --+ (0.05,-0.35);
        \draw (wm) --+ (0.125,-0.35);
        \draw (wm) --+ (-0.125,-0.35);
        \draw (wm) --+ (-0.05,-0.35);

        \draw (wm-1) -- (um) -- (vm) -- (wm);
        \end{scope}
  
        \draw (am1) --+ (-0.5,0.0);
        \draw (am1) --+ (-0.5,-0.5);
    
        \draw (am2) --+ (-0.5,-0.0);
        \draw (am2) --+ (-0.5,0.5);
        
        \draw (am1) -- (xm1);
        \draw (am1) -- (xm2);
        \draw (am1) -- (xm3);
        \draw (am2) -- (xm2);
        \draw (am2) -- (xm3);
        \draw (am2) -- (am1);

        \draw (xm1) -- (xm2) -- (xm3);
        \draw[bend left] (xm3) to (xm1);

        \draw (cm1) -- (xm1);
        \draw (cm1) -- (xm2);
        \draw[bend angle=15, bend left] (cm1) to (xm3);
        \draw[bend angle=15, bend right] (cm2) to (xm1);
        \draw (cm2) -- (xm3);

        \draw (cm2) -- (cm1) -- (t) -- (cm2) -- (t') -- (t);
        \draw (cm1) -- (t');

        \node[vertex, lightgray!50!gray, label=90:$r_{n-1}$] (rn-1) at (3.5,2.5) {};
        \draw (rn-1) --+ (0.05,-0.35);
        \draw (rn-1) --+ (0.125,-0.35);
        \draw (rn-1) --+ (-0.125,-0.35);
        \draw (rn-1) --+ (-0.05,-0.35);
        \node[vertex, lightgray!50!gray, label=90:$r_n$] (rn) at (4.5,2.5) {};
        \draw (rn) --+ (0.05,-0.35);
        \draw (rn) --+ (0.125,-0.35);
        \draw (rn) --+ (-0.125,-0.35);
        \draw (rn) --+ (-0.05,-0.35);
        \node[vertex, lightgray!50!gray, label=90:$u_1$] (u1) at (5.5,2.5) {};
        \draw (u1) --+ (-0.05,-0.35);
        \draw (u1) --+ (-0.125,-0.35);
        \draw (u1) --+ (0.125,-0.35);
        \draw (u1) --+ (0.0825,-0.35);
        \draw (u1) --+ (0.04167,-0.35);
        \node[vertex, lightgray!50!gray, label=90:$v_1$] (v1) at (6.5,2.5) {};
        \draw (v1) --+ (0.05,-0.35);
        \draw (v1) --+ (0.125,-0.35);
        \draw (v1) --+ (-0.125,-0.35);
        \draw (v1) --+ (-0.0825,-0.35);
        \draw (v1) --+ (-0.04167,-0.35);
        \node[vertex, lightgray!50!gray, label=90:$w_1$] (w1) at (7.5,2.5) {};
        \draw (w1) --+ (-0.05,-0.35);
        \draw (w1) --+ (-0.125,-0.35);
        \draw (w1) --+ (0.125,-0.35);
        \draw (w1) --+ (0.05,-0.35);
        \node[vertex, lightgray!50!gray, label=90:$u_2$] (u2) at (8.5,2.5) {};
        \draw (u2) --+ (-0.05,-0.35);
        \draw (u2) --+ (-0.125,-0.35);
        \draw (u2) --+ (0.125,-0.35);
        \draw (u2) --+ (0.0825,-0.35);
        \draw (u2) --+ (0.04167,-0.35);
        
        \draw (rn-1) -- (rn) -- (u1) -- (v1) -- (w1) -- (u2);

        \draw[very thick, color=variables] (s) -- (x1)--(nx2) --+ (0.5, 0.5);
        \draw[very thick, color=variables] (nxn) --+(-0.5,0);
        \draw[very thick, color=variables] (nxn) -- (a11);
        \draw[very thick, color=clauses](a11) -- (x12)-- (C11) --(a21)  --+ (0.5,0.25);
        \draw[very thick, color=clauses] (am1) --+(-0.5,0);
        \draw[very thick, color=clauses] (am1) -- (xm3);
        \draw[very thick, color=clauses,bend angle=15, bend right] (xm3) to (cm1);
        \draw[very thick, color=clauses] (cm1) --(t);

        \draw[very thick, color=backbone](t)--(wm)--(vm)--(um)--(wm-1);
        \draw[very thick, color=backbone](u2)--(w1)--(v1) -- (u1) -- (rn) -- (rn-1);
        \draw[very thick, color=backbone](r2)--(r1)--(r0) -- (s');
        \draw[very thick, color=variables2](s')--(nx1) -- (x2) --+ (0.5,0);
        \draw[very thick, color=variables2](xn)--+(-0.5,0);
        \draw[very thick, color=variables2](xn)--(a12);
        \draw[very thick, color=clauses2](a12)--(x13);
        \draw[very thick, color=clauses2, bend left](x13) to (x11);
        \draw[very thick, color=clauses2, bend angle = 15, bend left](x11) to (C12);
        \draw[very thick, color=clauses2](C12)--(a22)  --+ (0.5,0.25);
        \draw[very thick, color=clauses2] (am2) --+(-0.5,0);
        \draw[very thick, color=clauses2](am2)--(xm2) --(xm1);
        \draw[very thick, color=clauses2, bend angle = 15, bend left](xm1) to (cm2);
        \draw[very thick, color=clauses2](cm2)--(t');
        
        \end{scope}
    \end{tikzpicture}

==> fig-results.tex <==
\begin{tikzpicture}[scale=0.8]
    \footnotesize
    \node at (5.5,5.75) {parameter values};
    
    \foreach \x in {1,2,...,10} {
        \draw[lightgray] (\x,-6) -- (\x,4.5);
        \node at (\x,5) {$\x$};
    }
    \node[align=center] at (-1,3.375) {bandwidth / \\ pathwidth};
    
    \draw[fill=easy] (0.5,4) rectangle (3.5,4.25);
    \draw[fill=hard] (3.5,4) rectangle (10.5,4.25);
    \node[align=left] at (12,4.125) {POHPP\phantom{Min}};
    
    \draw[fill=easy] (0.5,3.5) rectangle (3.5,3.75);
    \draw[fill=hard] (3.5,3.5) rectangle (10.5,3.75);
    \node[align=left]  at (12,3.625) {MinPOHPP};
    
    \draw[fill=easy] (0.5,3) rectangle (4.5,3.25);
    \draw[fill=hard] (4.5,3) rectangle (10.5,3.25);
    \node[align=left]  at (12,3.125) {POHCP\phantom{Min}};
    
    \draw[fill=easy] (0.5,2.5) rectangle (4.5,2.75);
    \draw[fill=hard] (4.5,2.5) rectangle (10.5,2.75);
    \node[align=left] at (12,2.625) {MinPOHCP};

    \draw[thick] (-1,2) -- (12,2);

    \begin{scope}[yshift=-2.75cm]
        \node[align=center] at (-1,3.375) {treewidth};
    
        \draw[fill=easy] (0.5,4) rectangle (2.5,4.25);
        \draw[fill=hard] (3.5,4) rectangle (10.5,4.25);
        \node[align=left] at (12,4.125) {POHPP\phantom{Min}};
        
        \draw[fill=easy] (0.5,3.5) rectangle (2.5,3.75);
        \draw[fill=hard] (3.5,3.5) rectangle (10.5,3.75);
        \node[align=left]  at (12,3.625) {MinPOHPP};
        
        \draw[fill=easy] (0.5,3) rectangle (3.5,3.25);
        \draw[fill=hard] (4.5,3) rectangle (10.5,3.25);
        \node[align=left]  at (12,3.125) {POHCP\phantom{Min}};
        
        \draw[fill=easy] (0.5,2.5) rectangle (3.5,2.75);
        \draw[fill=hard] (4.5,2.5) rectangle (10.5,2.75);
        \node[align=left] at (12,2.625) {MinPOHCP};
    
        \draw[thick] (-1,2) -- (12,2);
    \end{scope}

    \begin{scope}[yshift=-5.5cm]
        \node[align=center] at (-1.1,3.375) {height of \\ rectangular \\ grid graph};
    
        \draw[fill=easy] (0.5,4) rectangle (3.5,4.25);
        \draw[fill=hard] (6.5,4) rectangle (10.5,4.25);
        \node[align=left] at (12,4.125) {POHPP\phantom{Min}};
        
        \draw[fill=easy] (0.5,3.5) rectangle (3.5,3.75);
        \draw[fill=hard] (4.5,3.5) rectangle (10.5,3.75);
        \node[align=left]  at (12,3.625) {MinPOHPP};
        
        \draw[fill=easy] (0.5,3) rectangle (4.5,3.25);
        \draw[fill=hard] (8.5,3) rectangle (10.5,3.25);
        \node[align=left]  at (12,3.125) {POHCP\phantom{Min}};
        
        \draw[fill=easy] (0.5,2.5) rectangle (4.5,2.75);
        \draw[fill=hard] (5.5,2.5) rectangle (10.5,2.75);
        \node[align=left] at (12,2.625) {MinPOHCP};
    
        \draw[thick] (-1,2) -- (12,2);
    \end{scope}

    \begin{scope}[yshift=-8.25cm]
        \node[align=center] at (-1.1,3.375) {outerplanarity};
    
        \draw[fill=easy] (0.5,4) rectangle (1.5,4.25);
        \draw[fill=hard] (3.5,4) rectangle (10.5,4.25);
        \node[align=left] at (12,4.125) {POHPP\phantom{Min}};
        
        \draw[fill=easy] (0.5,3.5) rectangle (1.5,3.75);
        \draw[fill=hard] (2.5,3.5) rectangle (10.5,3.75);
        \node[align=left]  at (12,3.625) {MinPOHPP};
        
        \draw[fill=easy] (0.5,3) rectangle (1.5,3.25);
        \draw[fill=hard] (4.5,3) rectangle (10.5,3.25);
        \node[align=left]  at (12,3.125) {POHCP\phantom{Min}};
        
        \draw[fill=easy] (0.5,2.5) rectangle (1.5,2.75);
        \draw[fill=hard] (2.5,2.5) rectangle (10.5,2.75);
        \node[align=left] at (12,2.625) {MinPOHCP};% \beg
    \end{scope}
\end{tikzpicture}

==> path-example.tex <==
\begin{tikzpicture}[scale=1]
        \footnotesize
        %\draw[rounded corners = 5mm] (-0.75,-1.5) rectangle (11.75,2.5);
        \node[vertex, label=90:$s$] (s) at (0,1) {};
        \node[vertex, label=-90:$t$] (s') at (0,0) {};
        %\node[vertex, label=0:$z$] (z) at (5.5,3.25) {};
        \node[vertex, label=90:$v_1$] (x1) at (1,1) {};
        \node[vertex, label=-90:$w_1$] (nx1) at (1,0) {};
        \node[vertex, label=90:$v_2$] (x2) at (2,1) {};
        \node[vertex, label=-90:$w_2$] (nx2) at (2,0) {};
        \node[vertex, label=90:$v_n$] (xn) at (4,1) {};
        \node[vertex, label=-90:$w_n$] (nxn) at (4,0) {};

        \draw (s) -- (x1) -- (nx1) -- (s);
        \draw (s') -- (x1) -- (nx1) -- (s') -- (s);
        \draw (x1) -- (x2) --
               (nx2) -- (nx1) -- (x2) -- (nx1) -- (x1) -- (nx2) -- (x2);
        \draw (x2) --+ (0.5, 0);
        \draw (nx2) --+ (0.5, 0);
        \draw (x2) --+ (0.5, -0.5);
        \draw (nx2) --+ (0.5, 0.5);
        
        \node at (3,0.5) {$\dots$};

        \draw (xn) -- (nxn);
        \draw (xn) --+ (-0.5,0);
        \draw (nxn) --+ (-0.5, 0);
        \draw (xn) --+ (-0.5, -0.5);
        \draw (nxn) --+ (-0.5, 0.5);
\end{tikzpicture}
